Deep Span Representations for Named Entity Recognition

Span-based models are one of the most straightforward methods for named entity recognition (NER). Existing span-based NER systems shallowly aggregate the token representations to span representations. However, this typically results in significant ineffectiveness for long-span entities, a coupling between the representations of overlapping spans, and ultimately a performance degradation. In this study, we propose DSpERT (Deep Span Encoder Representations from Transformers), which comprises a standard Transformer and a span Transformer. The latter uses low-layered span representations as queries, and aggregates the token representations as keys and values, layer by layer from bottom to top. Thus, DSpERT produces span representations of deep semantics. With weight initialization from pretrained language models, DSpERT achieves performance higher than or competitive with recent state-of-the-art systems on eight NER benchmarks. Experimental results verify the importance of the depth for span representations, and show that DSpERT performs particularly well on long-span entities and nested structures. Further, the deep span representations are well structured and easily separable in the feature space.

==> tikz/deep-span.tex <==
\documentclass[margin=5pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning, calc, decorations.pathreplacing}
\usepackage{ezutils}

\begin{document}

\begin{tikzpicture}[recnode/.style = {rectangle, rounded corners=2pt, font=\sffamily\scriptsize}, 
                    cirnode/.style = {circle, thick},
                    marknode/.style ={font=\sffamily\tiny},
                    red7020/.style    = {draw=casred!70, fill=casred!20},
                    yellow7020/.style = {draw=casyellow!70, fill=casyellow!20}, 
                    green7020/.style  = {draw=casgreen!70, fill=casgreen!20}, 
                    blue7020/.style   = {draw=casblue!70, fill=casblue!20}, 
                    brown7020/.style = {draw=C5!70, fill=C5!20}, 
                    gray7020/.style   = {draw=gray!70, fill=gray!20}]
    % Left part
    \node[recnode, thick, yellow7020, minimum width=110pt, minimum height=25pt] at (0pt, 70pt) {Transformer Block}; 
    \node[recnode, thick, red7020, minimum width=110pt, minimum height=15pt] at (0pt, -37.5pt) {Embedding Layer}; 
    \foreach \x in {-32, -16, 0}{
        \node[recnode, thick, red7020, minimum size=10pt] at (\x pt, -60pt) {};
        \draw[-stealth, thick, draw=casred!70] (\x pt, -55pt) -- (\x pt, -45pt);
        \draw[-stealth, thick, draw=casred!70] (\x pt, -30pt) -- (\x pt, -21pt);
        \node[recnode, red7020, minimum width=12pt, minimum height=42pt] at (\x pt, 0pt) {};
        \foreach \y in {-15, -5, 5, 15}{
            \node[cirnode, red7020, minimum size=5pt] at (\x pt, \y pt) {};
        }
        \draw[thick, draw=casred!70, rounded corners=2pt] (\x pt, 21pt) -- ++(0pt, 9pt) -- (0pt, 30pt);
        
        \draw[-stealth, thick, draw=casyellow!70] (\x pt, 82.5pt) -- (\x pt, 99pt);
        \node[recnode, yellow7020, minimum width=12pt, minimum height=42pt] at (\x pt, 120pt) {};
        \foreach \y in {-15, -5, 5, 15}{
            \node[cirnode, yellow7020, minimum size=5pt] at (\x pt, 120+\y pt) {};
        }
        \draw[-stealth, thick, draw=casyellow!70, rounded corners=2pt] (\x pt, 141pt) -- ++(0pt, 6.5pt) -- ++(50-\x/2 pt, 10pt) -- ++(0pt, 10pt);
    }
    \foreach \x in {-48, 16, 32, 48}{
        \node[recnode, thick, red7020, densely dotted, minimum size=10pt] at (\x pt, -60pt) {};
        \draw[-stealth, thick, draw=casred!70, densely dotted] (\x pt, -55pt) -- (\x pt, -45pt);
        \draw[-stealth, thick, draw=casred!70, densely dotted] (\x pt, -30pt) -- (\x pt, -21pt);
        \node[recnode, red7020, densely dotted, minimum width=12pt, minimum height=42pt] at (\x pt, 0pt) {};
        \foreach \y in {-15, -5, 5, 15}{
            \node[cirnode, red7020, densely dotted, minimum size=5pt] at (\x pt, \y pt) {};
        }
        \draw[thick, draw=casred!70, densely dotted, rounded corners=2pt] (\x pt, 21pt) -- ++(0pt, 9pt) -- (0pt, 30pt);
        
        \draw[-stealth, thick, draw=casyellow!70, densely dotted] (\x pt, 82.5pt) -- (\x pt, 99pt);
        \node[recnode, yellow7020, densely dotted, minimum width=12pt, minimum height=42pt] at (\x pt, 120pt) {};
        \foreach \y in {-15, -5, 5, 15}{
            \node[cirnode, yellow7020, densely dotted, minimum size=5pt] at (\x pt, 120+\y pt) {};
        }
        \draw[-stealth, thick, draw=casyellow!70, densely dotted, rounded corners=2pt] (\x pt, 141pt) -- ++(0pt, 6.5pt) -- ++(50-\x/2 pt, 10pt) -- ++(0pt, 10pt);
    }
    \draw[thick, draw=casred!70] (0pt, 30pt) -- (0pt, 47.5pt);
    \foreach \x/\c in {-20/K, 0/V, 20/Q}{
        \draw[-stealth, thick, draw=casred!70, rounded corners=4pt] (0pt, 47.5pt) -- ++(\x pt, 0pt) -- ++(0pt, 10pt);
        \node[marknode] at (\x+6 pt, 52pt) {\c};
    }
    \foreach \x/\c in {130/K, 150/V}{
        \draw[-stealth, thick, draw=casred!70, rounded corners=4pt] (0pt, 42.5pt) -- ++(\x pt, 0pt) -- ++(0pt, 15pt);
        \node[marknode] at (\x+6 pt, 52pt) {\c};
    }
    \foreach \x in {-16}{
        \draw[-stealth, thick, draw=casred!70, rounded corners=4pt] (0pt, 35pt) -- (80 pt, 35pt) -- (80pt, -30pt) -- (150+\x pt, -30pt) -- (150+\x pt, -21pt);
    }
    \foreach \x in {-32, 0, 16, 32}{
        \draw[-stealth, thick, draw=casred!70, densely dotted, rounded corners=4pt] (0pt, 35pt) -- (80 pt, 35pt) -- (80pt, -30pt) -- (150+\x pt, -30pt) -- (150+\x pt, -21pt);
    }
    \node[marknode, align=center, text width=80pt] at (90pt, 25pt) {Initial \\ Aggregation};
    
    % Right part
    \tikzset{shift={(150pt, 0pt)}}
    \node[recnode, thick, green7020, minimum width=90pt, minimum height=25pt] at (0pt, 70pt) {Span Transformer Block}; 
    \foreach \x in {-16}{
        \node[recnode, blue7020, minimum width=12pt, minimum height=42pt] at (\x pt, 0pt) {};
        \foreach \y in {-15, -5, 5, 15}{
            \node[cirnode, blue7020, minimum size=5pt] at (\x pt, \y pt) {};
        }
        \draw[thick, draw=casblue!70, rounded corners=2pt] (\x pt, 21pt) -- ++(0pt, 9pt) -- (0pt, 30pt);
        
        \node[recnode, green7020, minimum width=12pt, minimum height=42pt] at (\x pt, 120pt) {};
        \foreach \y in {-15, -5, 5, 15}{
            \node[cirnode, green7020, minimum size=5pt] at (\x pt, 120+\y pt) {};
        }
        \draw[-stealth, thick, draw=casgreen!70] (\x pt, 82.5pt) -- (\x pt, 99pt);
        \draw[-stealth, thick, draw=casgreen!70, rounded corners=2pt] (\x pt, 141pt) -- ++(0pt, 6.5pt) -- ++(-50-\x/2 pt, 10pt) -- ++(0pt, 10pt);
    }
    \foreach \x in {-32, 0, 16, 32}{
        \node[recnode, blue7020, densely dotted, minimum width=12pt, minimum height=42pt] at (\x pt, 0pt) {};
        \foreach \y in {-15, -5, 5, 15}{
            \node[cirnode, blue7020, densely dotted, minimum size=5pt] at (\x pt, \y pt) {};
        }
        \draw[thick, draw=casblue!70, densely dotted, rounded corners=2pt] (\x pt, 21pt) -- ++(0pt, 9pt) -- (0pt, 30pt);
        
        \node[recnode, green7020, densely dotted, minimum width=12pt, minimum height=42pt] at (\x pt, 120pt) {};
        \foreach \y in {-15, -5, 5, 15}{
            \node[cirnode, green7020, densely dotted, minimum size=5pt] at (\x pt, 120+\y pt) {};
        }
        \draw[-stealth, thick, draw=casgreen!70, densely dotted] (\x pt, 82.5pt) -- (\x pt, 99pt);
        \draw[-stealth, thick, draw=casgreen!70, densely dotted, rounded corners=2pt] (\x pt, 141pt) -- ++(0pt, 6.5pt) -- ++(-50-\x/2 pt, 10pt) -- ++(0pt, 10pt);
    }
    \foreach \x/\c in {20/Q}{
        \draw[-stealth, thick, draw=casblue!70, rounded corners=5pt] (0pt, 30pt) -- (0pt, 42.5pt) -- ++(\x pt, 0pt) -- ++(0pt, 15pt);
        \node[marknode] at (\x+6 pt, 52pt) {\c};
    }
    
    % Whole part
    \tikzset{shift={(-150pt, 0pt)}}
    \node[marknode] at (-60pt, 85pt) {Lx};
    \node[marknode] at (95pt, 85pt) {Lx(K-1)x};
    \draw[draw=gray!70, densely dashed, very thick, rounded corners=5pt] (-60pt, -22.5pt) rectangle (60pt, 22.5pt);
    \node[marknode, align=center, text width=80pt] at (-80pt, 0pt) {Token \\ Embeddings};
    \draw[draw=gray!70, densely dashed, very thick, rounded corners=5pt] (-60pt, 97.5pt) rectangle (60pt, 142.5pt);
    \node[marknode, align=center, text width=80pt] at (-80pt, 120pt) {Deep Token \\ Representations};
    \draw[draw=gray!70, densely dashed, very thick, rounded corners=5pt] (106pt, -22.5pt) rectangle (194pt, 22.5pt);
    \node[marknode, align=center, text width=80pt] at (215pt, 0pt) {Initial Span \\ Representations};
    \draw[draw=gray!70, densely dashed, very thick, rounded corners=5pt] (106pt, 97.5pt) rectangle (194pt, 142.5pt);
    \node[marknode, align=center, text width=80pt] at (215pt, 120pt) {Deep Span \\ Representations};
    
    \foreach \x/\p in {-48/0, -32/1, -16/2, 0/3, 16/4, 32/5, 48/6}{
        \node[marknode] at (\x pt, -70pt) {\p};
    }
    \foreach \x/\p in {-32/0--2, -16/1--3, 0/2--4, 16/3--5, 32/4--6}{
        \node[marknode] at (150+\x pt, -45pt) {\p};
    }
    \node[marknode, align=center, text width=80pt] at (-80pt, -60pt) {Tokens};
    \node[marknode, align=center, text width=80pt] at (-80pt, -70pt) {Positions};
    \node[marknode, align=center, text width=80pt] at (215pt, -45pt) {Span \\ Positions};
    
    \draw[-stealth, draw=gray!70, densely dashed, very thick] (55pt, 70pt) -- (105pt, 70pt);
    \node[marknode, align=center, text width=80pt] at (80pt, 60pt) {Weight \\ Initialization \\ (or Sharing)};
    
    \node[recnode, thick, brown7020, minimum width=140pt, minimum height=15pt] at (75pt, 175pt) {Entity Classifier}; 
\end{tikzpicture}

\end{document}

